Multi-boson Production in Weak Boson Fusion

The production of multiple gauge bosons via weak boson fusion is an important process at the LHC. It is relevant as a background process appearing in many searches and measurements, but also serves as a signal process when studying new-physics contributions to triple and in particular quartic gauge boson vertices. We first review the theoretical status of multi-boson production in weak boson fusion and present the current state of the art. In the second part, the impact of anomalous gauge couplings on this class of processes is discussed.

==> kap5_etaLmax.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4392.00,3074.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(672,761){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(672,1011){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(672,1260){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(672,1510){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(672,1759){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(672,2009){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(672,2258){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(672,2508){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(672,2757){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(768,352){\makebox(0,0){\strut{} 0}}%
      \put(1374,352){\makebox(0,0){\strut{} 0.5}}%
      \put(1981,352){\makebox(0,0){\strut{} 1}}%
      \put(2587,352){\makebox(0,0){\strut{} 1.5}}%
      \put(3193,352){\makebox(0,0){\strut{} 2}}%
      \put(3800,352){\makebox(0,0){\strut{} 2.5}}%
      \put(208,1697){\rotatebox{-270}{\makebox(0,0){\strut{}$1/\sigma ~ d\sigma/d|\eta|_{\ell}^{max}$}}}%
      \put(2435,112){\makebox(0,0){\strut{}$|\eta|_{\ell}^{max}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2443,2752){\makebox(0,0)[r]{\strut{}\tiny Standard Model}}%
      \csname LTb\endcsname%
      \put(2443,2592){\makebox(0,0)[r]{\strut{}\tiny$f_{M2}/ \Lambda^{4}= 800$ TeV$^{-4}$}}%
      \csname LTb\endcsname%
      \put(2443,2432){\makebox(0,0)[r]{\strut{}\tiny$f_{T1}/ \Lambda^{4}= 25$ TeV$^{-4}$}}%
      \csname LTb\endcsname%
      \put(2443,2272){\makebox(0,0)[r]{\strut{}\tiny$f_{WWW}/ \Lambda^{2}= 10$ TeV$^{-2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kap5_etaLmax}}%
    \gplfronttext
  \end{picture}%
\endgroup

